Zero-Shot Coordination among LLM Agents

We study zero-shot coordination (ZSC), where independently developed agents must coordinate at test time. While ZSC has been well studied in the RL literature, far less is known about the performance of LLM agents despite their increasing deployment in such settings. Existing work on LLM coordination often relies on specialised scaffolding that independently developed agents are unlikely to share in practice. Moreover, evaluations on complex environments (e.g., Hanabi) make it difficult to pinpoint the sources of coordination failure. In contrast, we focus on simple, general-purpose scaffolds in minimal environments designed to isolate specific coordination challenges. Our results show that even in these controlled settings, frontier LLM agents struggle to coordinate, largely due to limited understanding of the coordination problem and weak reasoning about their partner's beliefs. While LLMs introduce semantic information as an additional axis for coordination, they nonetheless fail to exploit this structure effectively. Towards this, we propose Coordination-friendly definitions (CFDs) as a principled approach for enabling robust coordination among LLM agents. Finally, we show that CFDs can be discovered automatically, removing the need for manual engineering. Code is available at https://github.com/ahayler/zsc-llm-agents.

==> figures/semantics/semantic_selection_raw.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]

% --- parameters you can tweak ---
\def\R{3.0}      % radius of the circle of nodes
\def\r{0.28}     % radius of each small node-circle
\def\L{0.75}     % how far labels sit outside the nodes

% arrow parameters
\def\arrowW{2.5pt}   % arrow thickness (adjust this!)
\def\arrowStart{1.4} % how far from the node center the arrow starts (towards center)
\def\arrowGap{0.12}  % gap between arrow tip and the circle

% labels in clockwise order starting at the top (90 degrees)
\def\vals{{1.0,1.0,1.0,1.0,1.0,1.01,1.0,1.0,1.0,1.0}}

% draw 10 nodes equally spaced
\foreach \k [evaluate=\k as \ang using 90-36*\k] in {0,...,9} {
  % node circle
  \draw (\ang:\R) circle (\r);

  % label slightly outside, aligned radially
  \pgfmathtruncatemacro{\idx}{\k} % 0..9
  \node[font=\Large] at (\ang:\R+\L) {\pgfmathparse{\vals[\idx]}\pgfmathresult};
}

% --- really fat red arrow from bottom, with a small gap to the circle ---
\draw[->, red, line width=\arrowW] (90:\R-\arrowStart) -- (90:\R-\r-\arrowGap);

\end{tikzpicture}
